Stationary Online Contention Resolution Schemes: Theory and Applications to Bayesian Online Resource Allocation

Motivated by problems in Bayesian reusable resource allocation, we introduce the concept of stationary online contention resolution schemes (S-OCRSs). OCRSs are a central tool used to solve non-reusable resource allocation problems. They convert solutions to fluid approximations of problems into feasible online policies while approximately preserving allocation probabilities. S-OCRSs depart from standard OCRSs in that they ensure that the probability of allocating any given set of resources is independent of the arrival order of requests. We show how S-OCRSs can be used to solve reusable resource allocation problems, and discuss a general 'maximum-entropy' approach to construct and analyze S-OCRSs. Our approach, using a unified method for a variety of feasibility constraints, obtains results that match the state-of-the-art for OCRSs, and even improves it for a bipartite matching feasibility constraint. Our results for reusable resource allocation also extend to the assortment optimization setting, and our policies can be implemented using prices.

==> tex-EC/figs/reusable-ocrs.tex <==
\vspace{-2mm}
\begin{tikzpicture}[x=0.8cm,y=1cm,line cap=round,line join=round, scale=0.95]
\newcommand{\timearc}[4]{%
  \draw[#4] (#1) .. controls ($(#1)!0.25!(#2)+(0,#3)$) and ($(#1)!0.75!(#2)+(0,#3)$) .. (#2);
}

\foreach \i in {0,...,15} {
  \coordinate (p\i) at (\i,0);
}

\draw[line width=0.9pt] (-0.45,0) -- (15.45,0);
\foreach \i in {0,...,15} {
  \draw[line width=0.9pt] (p\i) -- ++(0,-0.28);
}

\coordinate (ex1) at (16.0,1.35);
  \coordinate (ex2) at (16.0,1);
\coordinate (ex3) at (16.0,0.75);
\node[]    at (ex1) {};
\node[]    at (ex2) {};
\node[]    at (ex3) {};

\draw[line width=0.6pt] (9.5,-0.8) -- (9.5,3.4);
\node[below=9pt] at (8.8,0) {\footnotesize time $t$};

\timearc{p3}{p5}{1.05}{mygreen, line width=1.1pt}
\timearc{p5}{p11}{3.10}{mygreen, line width=1.1pt}
\timearc{p11}{ex1}{0.5}{mygreen, line width=1.1pt}

\timearc{p1}{p4}{1.25}{myblue, line width=1.1pt}
\timearc{p4}{p7}{1.35}{myblue, line width=1.1pt}
\timearc{p7}{p13}{2.15}{myblue, line width=1.1pt}
\timearc{p13}{ex2}{0.35}{myblue, line width=1.1pt}

\timearc{p2}{p10}{2.55}{mypurple, line width=1.1pt}
\timearc{p10}{p12}{1.05}{mypurple, line width=1.1pt}
\timearc{p12}{p14}{0.95}{mypurple, line width=1.1pt}
\timearc{p14}{ex3}{0.2}{mypurple, line width=1.1pt}

\timearc{p0}{p6}{2.25}{myred, line width=1.1pt}
\timearc{p6}{p8}{1.10}{myred, line width=1.1pt}
\timearc{p8}{p9}{0.65}{myred, line width=1.1pt}
\timearc{p9}{p15}{2.25}{myred, line width=1.1pt}




\node[anchor=west] at (9.75,2.9) {\footnotesize $\displaystyle
\xvec \in \Ppoly~~\& ~~ \text{at each time } t,~~S_t\in \mathcal{F}$};

\foreach \col [count=\i from 0] in
  {myred,myblue,mypurple,mygreen,myblue,mygreen,
   myred,myblue,myred,myred,mypurple,mygreen,
   mypurple,myblue,mypurple,myred}
{
  \filldraw[draw=black, line width=0.35pt, fill=\col] (p\i) circle (3pt);
}
\end{tikzpicture}










  
  
  
  

